Symbolic tensor calculus on manifolds: a SageMath implementation

These lecture notes present a method for symbolic tensor calculus that (i) runs on fully specified smooth manifolds (described by an atlas), (ii) is not limited to a single coordinate chart or vector frame, (iii) runs even on non-parallelizable manifolds and (iv) is independent of the symbolic backend used to perform calculus at the level of coordinate expressions. In addition to the main ideas, we discuss some details of the implementation in the open-source mathematics software system SageMath, which has been performed via the SageManifolds project.

==> domain_classes_tikz.tex <==
\begin{tikzpicture}[font=\small, node distance=0.5cm, minimum
height=2em, auto]

\node[native](unique_representation)
{\code{UniqueRepresentation}};

\node[native, right=of unique_representation](parent)
{\code{Parent}};

\coordinate (Middle) at ($(unique_representation)!0.5!(parent)$);

\node[diff, below=1.5cm of Middle](subset)
{\code{ManifoldSubset}\\ {\scriptsize {\it element:} \code{ManifoldPoint}}};
\path[line] (subset) -- (unique_representation);
\path[line] (subset) -- (parent);

\node[diff, below=of subset](manifold)
{\code{TopologicalManifold}};
\path[line] (manifold) -- (subset);

\node[diff, below=of manifold](diffmanifold)
{\code{DifferentiableManifold}};
\path[line] (diffmanifold) -- (manifold);

\node[diff, below=of diffmanifold](interval)
{\code{OpenInterval}};
\path[line] (interval) -- (diffmanifold);

\node[diff, below=of interval](realline)
{\code{RealLine}};
\path[line] (realline) -- (interval);

%
\node[native, right=1.5cm of parent](element)
{\code{Element}};

\node[diff, below=1.225cm of element](point)
{\code{ManifoldPoint}};

\path[line] (point) -- (element);

% legend

\node[native_legend, left=5cm of subset]
(native_legend){};
\node[empty, right=0.5em of native_legend]
{Generic \Sage{} class};

\node[diff_legend, below=1.em of native_legend]
(diff_legend){};
\node[empty, right=0.5em of diff_legend]
{\soft{SageManifolds} class\\ \footnotesize (differential part)};

\end{tikzpicture}


==> module_classes_tikz.tex <==
\begin{tikzpicture}[font=\footnotesize, node distance=0.75cm, minimum
height=2em, auto]

\node[native](unique_representation)
{\code{UniqueRepresentation}};

\node[native, right=of unique_representation](parent)
{\code{Parent}};

\coordinate (Middle) at ($(unique_representation)!0.5!(parent)$);

\node[diff, below=3cm of Middle](vectorfieldmodule)
{\code{VectorFieldModule}\\
{\scriptsize {\it ring:} \code{DiffScalarFieldAlgebra}}\\
{\scriptsize {\it element:} \code{VectorField}}};

\path[line] (vectorfieldmodule) -- (unique_representation);
\path[line] (vectorfieldmodule) -- node [near start, yshift=4.5em,
xshift=2.8em, rotate=65]
{\footnotesize {\it category:} \code{Modules}} (parent);

\node[diff, left=of vectorfieldmodule](tensorfieldmodule)
{\code{TensorFieldModule}\\
{\scriptsize {\it ring:} \code{DiffScalarFieldAlgebra}}\\
{\scriptsize {\it element:} \code{TensorField}}};

\path[line] (tensorfieldmodule) -- (unique_representation);
\path[line] (tensorfieldmodule) -- node [near start, xshift=5em,
yshift=2.2em, rotate=29]
{\footnotesize {\it category:} \code{Modules}} (parent);

\node[diff, below=of vectorfieldmodule](vectorfieldfreemodule)
{\code{VectorFieldFreeModule}\\
{\scriptsize {\it ring:} \code{DiffScalarFieldAlgebra}}\\
{\scriptsize {\it element:} \code{VectorFieldParal}}};

\node[diff, below=of vectorfieldfreemodule](tensorfieldfreemodule)
{\code{TensorFieldFreeModule}\\
{\scriptsize {\it ring:} \code{DiffScalarFieldAlgebra}}\\
{\scriptsize {\it element:} \code{TensorFieldParal}}};

\node[alg, right=1cm of vectorfieldmodule](finiterankfreemodule)
{\code{FiniteRankFreeModule}\\
{\scriptsize {\it ring:} \code{CommutativeRing}}\\
{\scriptsize {\it element:} \code{FiniteRankFreeModuleElement}}};

\node[alg, right=of vectorfieldfreemodule](tensorfreemodule)
{\code{TensorFreeModule}\\
{\scriptsize {\it element:}}\\
{\scriptsize \code{FreeModuleTensor}}};

\node[diff, right=of tensorfreemodule](tangentspace)
{\code{TangentSpace}\\
{\scriptsize {\it ring:} \code{SR}}\\
{\scriptsize {\it element:}}\\
{\scriptsize \code{TangentVector}}};

\path[line] (finiterankfreemodule) -- (unique_representation);
\path[line] (finiterankfreemodule) -- node [near start,
xshift=2.2em, rotate=-43]
{\footnotesize {\it category:} \code{Modules}} (parent);

\path[line] (tangentspace) -- (finiterankfreemodule);
\path[line] (tensorfreemodule) -- (finiterankfreemodule);

\path[line] (vectorfieldfreemodule) -- (finiterankfreemodule);
\path[line] (tensorfieldfreemodule) -- (tensorfreemodule);

% legend
\node[native_legend, left=4cm of vectorfieldfreemodule]
(native_legend){};
\node[empty, right=0.5em of native_legend]
{Generic \Sage{} class};

\node[alg_legend, below=1.em of native_legend]
(alg_legend){};
\node[empty, right=0.5em of alg_legend]
{\SM{} class\\ \footnotesize (algebraic part)};

\node[diff_legend, below=1.5em of alg_legend]
(diff_legend){};
\node[empty, right=0.5em of diff_legend]
{\SM{} class\\ \footnotesize (differential part)};

\end{tikzpicture}


==> scalar_classes_tikz.tex <==
\begin{tikzpicture}[font=\small, node distance=0.5cm, minimum
height=2em, auto]

\node[native](unique_representation)
{\code{UniqueRepresentation}};

\node[native, right=of unique_representation](parent)
{\code{Parent}};

\coordinate (Middle) at ($(unique_representation)!0.5!(parent)$);

\node[diff, below=1.5cm of Middle](scalar_field_algebra)
{\code{ScalarFieldAlgebra}\\
{\scriptsize {\it element:} \code{ScalarField}}};
\path[line] (scalar_field_algebra) -- (unique_representation);
\path[line] (scalar_field_algebra) -- node [near start, yshift=-0.5em,
xshift=15.4em]
{\scriptsize {\it category:} \code{CommutativeAlgebras(base\_field)}} (parent);

\node[diff, below=1.25cm of scalar_field_algebra](diff_scalar_field_algebra)
{\code{DiffScalarFieldAlgebra}\\
{\scriptsize {\it element:} \code{DiffScalarField}}};
\path[line] (diff_scalar_field_algebra) -- (scalar_field_algebra);

% Elements:

\node[native, right=3cm of parent](caelement)
{\code{CommutativeAlgebraElement}};

\node[diff, below=1.25cm of caelement](scalarfield)
{\code{ScalarField}\\ \scriptsize{\it parent:} \code{ScalarFieldAlgebra}};
\path[line] (scalarfield) -- (caelement);

\node[diff, below=1.25cm of scalarfield](diff_scalarfield)
{\code{DiffScalarField}\\ \scriptsize{\it parent:} \code{DiffScalarFieldAlgebra}};
\path[line] (diff_scalarfield) -- (scalarfield);


% legend

\node[native_legend, below=0.5cm of diff_scalar_field_algebra]
(native_legend){};
\node[empty, right=0.5em of native_legend]
{Generic \Sage{} class};

\node[diff_legend, below=1.em of native_legend]
(diff_legend){};
\node[empty, right=0.5em of diff_legend]
{\SM{} class\\ \footnotesize (differential part)};

\end{tikzpicture}


==> tensorfield_classes_tikz.tex <==
\begin{tikzpicture}[font=\small, node distance=0.5cm, minimum
height=2em, auto]

\node[native](element)
{\code{Element}};

\node[native, below=of element](module_element)
{\code{ModuleElement}};
\path[line] (module_element) -- (element);

\node[alg, below left=0.5cm and 1.5cm of module_element](freemoduletensor)
{\code{FreeModuleTensor}\\ \scriptsize {\it parent:}\\ \scriptsize
\code{TensorFreeModule}};
\path[line] (freemoduletensor) -- (module_element);

\node[alg, below=of freemoduletensor](altcontrtensor)
{\code{AlternatingContrTensor}\\ \scriptsize {\it parent:}\\ \scriptsize
\code{ExtPowerFreeModule}};
\path[line] (altcontrtensor) -- (freemoduletensor);

\node[alg, below=of altcontrtensor](finiterankfreemoduleelement)
{\code{FiniteRankFreeModuleElement}\\ \scriptsize {\it parent:}\\ \scriptsize
\code{FiniteRankFreeModule}};
\path[line] (finiterankfreemoduleelement) -- (altcontrtensor);

\node[diff, below=of finiterankfreemoduleelement](tangentvector)
{\code{TangentVector}\\ \scriptsize {\it parent:}\\ \scriptsize
\code{TangentSpace}};
\path[line] (tangentvector) -- (finiterankfreemoduleelement);


\node[diff, right=6cm of freemoduletensor](tensorfield)
{\code{TensorField}\\ \scriptsize {\it parent:}\\ \scriptsize
\code{TensorFieldModule}};
\path[line] (tensorfield) -- (module_element);

\node[diff, below=of tensorfield](multivectorfield)
{\code{MultivectorField}\\ \scriptsize {\it parent:}\\ \scriptsize
\code{MultivectorModule}};
\path[line] (multivectorfield) -- (tensorfield);

\node[diff, below=of multivectorfield](vectorfield)
{\code{VectorField}\\ \scriptsize {\it parent:}\\ \scriptsize
\code{VectorFieldModule}};
\path[line] (vectorfield) -- (multivectorfield);

\node[diff, right=1.2cm of altcontrtensor](tensorfieldparal)
{\code{TensorFieldParal}\\ \scriptsize {\it parent:}\\ \scriptsize
\code{TensorFieldFreeModule}};
\path[line] (tensorfieldparal) -- (freemoduletensor);
\path[line] (tensorfieldparal) -- (tensorfield);

\node[diff, below=of tensorfieldparal](multivectorfieldparal)
{\code{MultivectorFieldParal}\\ \scriptsize {\it parent:}\\ \scriptsize
\code{MultivectorFreeModule}};
\path[line] (multivectorfieldparal) -- (altcontrtensor);
\path[line] (multivectorfieldparal) -- (tensorfieldparal);

\node[diff, below=of multivectorfieldparal](Vectorfieldparal)
{\code{VectorFieldParal}\\ \scriptsize {\it parent:}\\ \scriptsize
\code{VectorFieldFreeModule}};
\path[line] (Vectorfieldparal) -- (finiterankfreemoduleelement);
\path[line] (Vectorfieldparal) -- (multivectorfieldparal);
\path[line] (Vectorfieldparal) -- (vectorfield);


% legend
\node[native_legend, below left=0.4cm and -0.5cm of vectorfield]
(native_legend){};
\node[empty, right=0.5em of native_legend]
{Generic \Sage{} class};

\node[alg_legend, below=1.em of native_legend]
(alg_legend){};
\node[empty, right=0.5em of alg_legend]
{\SM{} class\\ \footnotesize (algebraic part)};

\node[diff_legend, below=1.5em of alg_legend]
(diff_legend){};
\node[empty, right=0.5em of diff_legend]
{\SM{} class\\ \footnotesize (differential part)};

\end{tikzpicture}


==> tensorfield_structure_tikz.tex <==
\begin{tikzpicture}[font=\footnotesize, remember picture,
node distance=0.5em, minimum height=0.5em, auto]

\node[tens, align=center](tensorfield)
{\code{TensorField}\\ \normalsize $T$};

% Restrictions
\node[dict, below=of tensorfield](restrictions){
\begin{tikzpicture}
  \node[empty, align=left](description)
  {\bf dictionary \textcolor{red}{\code{TensorField.\_restrictions}}};
  \node[empty, below left=of description](domain1)
  {domain 1:\\ {\normalsize $U_1$}};
  \node[tens, right=0em of domain1](tensorfield1)
  {\code{TensorFieldParal}\\
  {\normalsize $T|_{U_1}=T^a_{\ \, b} e_a\otimes
e^b=T^{\hat{a}}_{\ \, \hat{b}}\varepsilon_{\hat{a}}\otimes
\varepsilon^{\hat{b}}=\dots$}};
  \node[empty, right=of tensorfield1](domain2)
  {domain 2:\\ {\normalsize $U_2$}};
  \node[tens, align=center, right=0em of domain2](tensorfield2)
  {\code{TensorFieldParal}\\ {\normalsize $T|_{U_2}$}};
  \node[empty, right=of tensorfield2](more)
  {\large $\dots$};
\end{tikzpicture}
};

% Components
\node[dict, below=of restrictions](components){
\begin{tikzpicture}
  \node[empty, align=left](description)
  {\bf dictionary
\textcolor{red}{\code{TensorFieldParal.\_components}}};
  \node[empty, below left=of description](frame1)
  {frame 1:\\ {\normalsize $(e_a)$}};
  \node[tens, right=0em of frame1](components1)
  {\code{Components}\\
  {\normalsize $(T^a_{\ \, b})_{1\le a,\,b\,\le n}$}};
  \node[empty, right=of components1](frame2)
  {frame 2:\\ {\normalsize $(\varepsilon_{\hat{a}})$}};
  \node[tens, right=0em of frame2](components2)
  {\code{Components}\\
  {\normalsize $(T^{\hat{a}}_{\ \, \hat{b}})_{1\le
\hat{a},\,\hat{b}\,\le n}$}};
  \node[empty, right=of components2](more)
  {\large $\dots$};
\end{tikzpicture}
};

% comp Scalarfields
\node[dict, below=of components](comp){
\begin{tikzpicture}
  \node[empty, align=left](description)
  {\bf dictionary \textcolor{red}{\code{Components.\_comp}}};
  \node[empty, below left=of description](comp1)
  {\normalsize $(1,1):$};
  \node[tens, align=center, right=0em of comp1](scalarfield1)
  {\code{DiffScalarField}\\
  {\normalsize $T^1_{\ \, 1}$}};
  \node[empty, right=of scalarfield1](comp2)
  {\normalsize $(1,2):$};
  \node[tens, align=center, right=0em of comp2](scalarfield2)
  {\code{DiffScalarField}\\
  {\normalsize $T^1_{\ \, 2}$}};
  \node[empty, right=of scalarfield2](more)
  {\large $\dots$};
\end{tikzpicture}
};

% Scalarfield express
\node[dict, below=of comp](express){
\begin{tikzpicture}
  \node[empty, align=left](description)
  {\bf dictionary \textcolor{red}{\code{DiffScalarField.\_express}}};
  \node[empty, below left=of description](chart1)
  {chart 1:\\
  {\normalsize $\left(x^a\right)$}};
  \node[tens, right=0em of chart1](functionchart1)
  {\code{ChartFunction}\\
  {\normalsize $T^1_{\ \, 1}\left(x^1,\dots,x^n\right)$}};
  \node[empty, right=of functionchart1](chart2)
  {chart 2:\\
  {\normalsize $\left(y^a\right)$}};
  \node[tens, right=0em of chart2](functionchart2)
  {\code{ChartFunction}\\
  {\normalsize $T^1_{\ \, 1}\left(y^1,\dots,y^n\right)$}};
  \node[empty, right=of functionchart2](more)
  {\large $\dots$};
\end{tikzpicture}
};

% expressions
\node[dict, below=0.3cm of functionchart1](chartfexpress){
\begin{tikzpicture}
  \node[empty, align=left](description)
  {\bf dictionary \textcolor{red}{\code{ChartFunction.\_express}}};
  \node[empty, below left=of description](methSR)
  {SR:};
  \node[tens, right=0em of methSR](exprSR)
  {\code{Expression}\\
  {\normalsize $x^1\cos x^2$}};
  \node[empty, right=of exprSR](methSymPy)
  {SymPy:};
  \node[tens, right=0em of methSymPy](exprSymPy)
  {\code{Basic}\\
  {\normalsize $x^1\cos x^2$}};
  \node[empty, right=of exprSymPy](more)
  {\large $\dots$};
\end{tikzpicture}
};


% lines
\draw[thick, line width=0.2em, black!60,-] (restrictions) -- (tensorfield);
\draw[thick, line width=0.2em, black!60,-] (components) -- (tensorfield1);
\draw[thick, line width=0.2em, black!60,-] (comp) -- (components1);
\draw[thick, line width=0.2em, black!60,-] (express) -- (scalarfield1);
\draw[thick, line width=0.2em, black!60,-] (chartfexpress) -- (functionchart1);

\end{tikzpicture}

